Abstract Geometrical Computation 8: Small Machines, Accumulations and Rationality

In the context of abstract geometrical computation, computing with colored line segments, we study the possibility of having an accumulation with small signal machines, ie, signal machines having only a very limited number of distinct speeds. The cases of 2 and 4 speeds are trivial: we provide a proof that no machine can produce an accumulation in the case of 2 speeds and exhibit an accumulation with 4 speeds. The main result is the twofold case of 3 speeds. On the one hand, we prove that accumulations cannot happen when all ratios between speeds and all ratios between initial distances are rational. On the other hand, we provide examples of an accumulation in the case of an irrational ratio between 2 speeds and in the case of an irrational ratio between two distances in the initial configuration. This dichotomy is explained by the presence of a phenomenon computing Euclid's algorithm (gcd): it stops if and only if its input is commensurate (ie, of rational ratio).

==> Fig/accu3-euclid-run_example-gcd8-3.tex <==
\begin{tikzpicture}[x=1.1em,y=1.1em,font=\footnotesize]
\definecolor{couleurwall0}{RGB}{255,200,0}
\tikzstyle{drawwall0}=[draw=couleurwall0]
\tikzstyle{nodewall0}=[pos=0.5, left]
\definecolor{couleurwallx}{RGB}{255,200,0}
\tikzstyle{drawwallx}=[draw=couleurwallx]
\tikzstyle{nodewallx}=[pos=0.7,right=-0.2em]
\definecolor{couleurwally}{RGB}{255,200,0}
\tikzstyle{drawwally}=[draw=couleurwally]
\tikzstyle{nodewally}=[pos=0.45, right]
\definecolor{couleurzig}{RGB}{0,0,255}
\tikzstyle{drawzig}=[draw=couleurzig]
\tikzstyle{nodezig}=[pos=0.6, above, sloped]
\definecolor{couleurZIG}{RGB}{0,0,255}
\tikzstyle{drawZIG}=[draw=couleurZIG]
\tikzstyle{nodeZIG}=[pos=0.5, above, sloped]
\definecolor{couleurzag}{RGB}{0,255,0}
\tikzstyle{drawzag}=[draw=couleurzag]
\tikzstyle{nodezag}=[pos=0.6, above, sloped]
\definecolor{couleurZAG}{RGB}{0,255,0}
\tikzstyle{drawZAG}=[draw=couleurZAG]
\tikzstyle{nodeZAG}=[pos=0.5, above, sloped]
\draw[drawwall0] (0.000000,0.000000) -- node[left,pos=0.08]{\SigEuclidWallZero} (0.000000,6.000000);s
\draw[drawwallx] (3.000000,0.000000) -- node[right,pos=0.13]{\SigEuclidWallb} (3.000000,3.000000);
\draw[drawwally] (8.000000,0.000000) -- node[left,pos=0.05]{\SigEuclidWalla} (8.000000,8.000000);
% \draw[drawwallx] (3.000000,0.000000) -- node[below,pos=0]{ \SigEuclidWallb} (3.000000,3.000000);
% \draw[drawwall0] (0.000000,0.000000) -- node[below,pos=0]{ \SigEuclidWallZero} (0.000000,6.000000);
% \draw[drawwally] (8.000000,0.000000) -- node[below,pos=0]{ \SigEuclidWalla} (8.000000,8.000000);
\draw[drawzig] (0.000000,0.000000) -- node[nodezig]{ \SigEuclidZigSmall} (3.000000,3.000000);
\draw[drawzag] (3.000000,3.000000) -- node[nodezag]{ \SigEuclidZagSmall} (0.000000,6.000000);
\draw[drawZIG] (3.000000,3.000000) -- node[nodeZIG]{ \SigEuclidZigBig} (8.000000,8.000000);
\draw[drawwallx] (3.000000,3.000000) -- node[right,pos=0.7]{ \SigEuclidWallb} (3.000000,9.000000);
\draw[drawzig] (0.000000,6.000000) -- node[nodezig]{ \SigEuclidZigSmall} (3.000000,9.000000);
\draw[drawZAG] (8.000000,8.000000) -- node[nodeZAG]{ \SigEuclidZagBig} (5.000000,11.000000);
\draw[drawZIG] (3.000000,9.000000) -- node[nodeZIG]{ \SigEuclidZigBig} (5.000000,11.000000);
\draw[drawzag] (3.000000,9.000000) -- node[nodezag]{ \SigEuclidZagSmall} (0.000000,12.000000);
\draw[drawwall0] (0.000000,6.000000) -- node[nodewall0]{ \SigEuclidWallZero} (0.000000,12.000000);
\draw[drawZAG] (5.000000,11.000000) -- node[nodeZAG]{ \SigEuclidZagBig} (3.000000,13.000000);
\draw[drawwallx] (3.000000,9.000000) -- (3.000000,13.000000);
\draw[drawZAG] (3.000000,13.000000) -- node[nodeZAG]{ \SigEuclidZagBig} (2.000000,14.000000);
\draw[drawzig] (0.000000,12.000000) -- node[nodezig]{ \SigEuclidZigSmall} (2.000000,14.000000);
\draw[drawzag] (2.000000,14.000000) -- node[nodezag]{ \SigEuclidZagSmall} (0.000000,16.000000);
\draw[drawwall0] (0.000000,12.000000) --  (0.000000,16.000000);
\draw[drawwallx] (2.000000,14.000000) -- node[nodewallx]{ \SigEuclidWallb} (2.000000,18.000000);
\draw[drawzig] (0.000000,16.000000) -- node[nodezig]{ \SigEuclidZigSmall} (2.000000,18.000000);
\draw[drawwally] (3.000000,13.000000) -- node[nodewally]{ \SigEuclidWalla} (3.000000,19.000000);
\draw[drawZIG] (2.000000,18.000000) --  (3.000000,19.000000);
\draw[drawZAG] (3.000000,19.000000) -- (2.000000,20.000000);
\draw[drawwallx] (2.000000,18.000000) -- (2.000000,20.000000);
\draw[drawzag] (2.000000,18.000000) -- (0.000000,20.000000);
\draw[drawwall0] (0.000000,16.000000) -- (0.000000,20.000000);
\draw[drawZAG] (2.000000,20.000000) -- (1.000000,21.000000);
\draw[drawzig] (0.000000,20.000000) -- (1.000000,21.000000);
\draw[drawzag] (1.000000,21.000000) -- (0.000000,22.000000);
\draw[drawwall0] (0.000000,20.000000) -- (0.000000,22.000000);
\draw[drawwallx] (1.000000,21.000000) -- (1.000000,23.000000);
\draw[drawzig] (0.000000,22.000000) -- (1.000000,23.000000);
\draw[drawwally] (2.000000,20.000000) -- (2.000000,24.000000);
\draw[drawZIG] (1.000000,23.000000) -- (2.000000,24.000000);
\draw[drawzag] (1.000000,23.000000) -- (0.000000,24.000000);
\draw[drawwall0] (0.000000,22.000000) -- (0.000000,24.000000);
\draw[drawZAG] (2.000000,24.000000) -- (1.000000,25.000000);
\draw[drawwallx] (1.000000,23.000000) -- (1.000000,25.000000);
\draw[drawzig] (0.000000,24.000000) -- (1.000000,25.000000);
\draw[drawZAG] (1.000000,25.000000) -- (0.000000,26.000000);
\draw[drawwall0] (0.000000,24.000000) -- (0.000000,26.000000);
\draw[drawwall0] (0.000000,26.000000) -- node[left,pos=.5]{ \SigEuclidWallZero} (0.000000,27);
\draw[drawwall0] (1.000000,25.000000) -- node[right,pos=.75]{ \SigEuclidWallZero} (1.000000,27);
% Inputs/output
\draw[<->] (0,-\Sep) --node[below,pos=.7]{$a$} (8,-\Sep) ;
\draw[<->,yshift=-.2cm] (0,-\Sep) --node[below]{$b$} (3,-\Sep) ;
\draw[<->] (0,27) --node[above]{$\gcd(a,b)$} (1,27) ;
% Collisions
\draw (1.,25) node {$\bullet$}; \draw (1.,25) node[right,inner sep=.3em]{\footnotesize $(\ref{rules:SMeuclid_7})$} ;
\draw (0,26) node {$\bullet$}; \draw (0.,26) node[below left,inner sep=.3em]{\footnotesize $(\ref{rules:SMeuclid_8})$} ;
%
\end{tikzpicture}


==> Fig/accu3-irrational_speed-init_label.tex <==
\begin{tikzpicture}[x=4.5cm,y=4.5cm]
\definecolor{couleurwall0}{RGB}{255,200,0}
\tikzstyle{drawwall0}=[draw=couleurwall0]
\tikzstyle{nodewall0}=[pos=0.5, right]
\definecolor{couleurwallx}{RGB}{255,200,0}
\tikzstyle{drawwallx}=[draw=couleurwallx]
\tikzstyle{nodewallx}=[pos=0.87, left]
\definecolor{couleurwally}{RGB}{255,200,0}
\tikzstyle{drawwally}=[draw=couleurwally]
\tikzstyle{nodewally}=[pos=0.9, left]
\definecolor{couleurstart}{RGB}{255,0,0}
\tikzstyle{drawstart}=[draw=couleurstart]
\tikzstyle{nodestart}=[pos=0.5, above, sloped]
\definecolor{couleurzig}{RGB}{0,0,255}
\tikzstyle{drawzig}=[draw=couleurzig]
\tikzstyle{nodezig}=[pos=0.5, below, sloped]
\definecolor{couleurZIG}{RGB}{0,0,255}
\tikzstyle{drawZIG}=[draw=couleurZIG]
\tikzstyle{nodeZIG}=[pos=0.5, above, sloped]
\definecolor{couleurzag}{RGB}{0,255,0}
\tikzstyle{drawzag}=[draw=couleurzag]
\tikzstyle{nodezag}=[pos=0.5, above, sloped]
\definecolor{couleurZAG}{RGB}{0,255,0}
\tikzstyle{drawZAG}=[draw=couleurZAG]
\tikzstyle{nodeZAG}=[pos=0.5, above, sloped]
\draw[drawzag] (1.000000,0.000000) -- node[nodezag]{\SigEuclidZagSmall} (0.618034,0.381966);
\draw[drawstart] (0.000000,0.000000) -- node[nodestart]{\SigEuclidStart} (0.618034,0.381966);
\draw[drawzag] (0.618034,0.381966) -- node[nodezag]{\SigEuclidZagSmall} (0.000000,1.000000);
\draw[drawwall0] (0.000000,0.000000) -- node[nodewall0]{\SigEuclidWallZero} (0.000000,1.000000);
\draw[drawwall0] (0.000000,1.000000) -- node[nodewall0]{\SigEuclidWallZero} (0.000000,1.200000);
\draw[drawzig] (0.000000,1.000000) -- node[nodezig]{\SigEuclidZigSmall} (0.323607,1.200000);
\draw[drawwallx] (0.618034,0.381966) -- node[nodewallx]{\SigEuclidWallb} (0.618034,1.200000);
\draw[drawwally] (1.000000,0.000000) -- node[nodewally]{\SigEuclidWalla} (1.000000,1.200000);
%
\draw[<->][arrow] (0,-\Sep) -- node[below] {$1$} (1,-\Sep);
\draw[<->][arrow] (0,1.25) -- node[above] {$\varphi-1$} (0.618,1.25);
%       \draw (0,0) node[above right,inner sep=0]{\includegraphics[width=\Width]{accu3-irrational_speed-init}};
%       \draw[<->][arrow] (0,-\Sep) -- node[below] {$1$} (1,-\Sep);
%       \draw[<->][arrow,yshift=\Height] (0,\Sep) -- node[above] {$\varphi-1$} (0.618,\Sep);

\end{tikzpicture}


==> Fig/modulo.tex <==
\begin{tikzpicture}[x=4.5mm,y=4.5mm,font=\footnotesize]
\definecolor{couleurinit}{RGB}{155,20,157}
\tikzstyle{drawinit}=[draw=couleurinit]
\tikzstyle{nodeinit}=[pos=0.5, below, sloped]
\definecolor{couleurwall_0}{RGB}{0,0,0}
\tikzstyle{drawwall_0}=[draw=couleurwall_0]
\tikzstyle{nodewall_0}=[pos=0.5, left]
\definecolor{couleurwall_a}{RGB}{244,8,8}
\tikzstyle{drawwall_a}=[draw=couleurwall_a]
\tikzstyle{nodewall_a}=[pos=0.5, left]
\definecolor{couleurwall_b}{RGB}{0,0,255}
\tikzstyle{drawwall_b}=[draw=couleurwall_b]
\tikzstyle{nodewall_b}=[pos=0.5, right]
\definecolor{couleurwall_result}{RGB}{155,20,157}
\tikzstyle{drawwall_result}=[draw=couleurwall_result]
\tikzstyle{nodewall_result}=[pos=0.5, left]
\definecolor{couleurZIG}{RGB}{0,255,0}
\tikzstyle{drawZIG}=[draw=couleurZIG]
\tikzstyle{nodeZIG}=[pos=0.5, below, sloped]
\definecolor{couleurZAG}{RGB}{0,255,0}
\tikzstyle{drawZAG}=[draw=couleurZAG]
\tikzstyle{nodeZAG}=[pos=0.5, above, sloped]
\definecolor{couleurzig}{RGB}{10,83,5}
\tikzstyle{drawzig}=[draw=couleurzig]
\tikzstyle{nodezig}=[pos=0.5, above, sloped]
\definecolor{couleurzag}{RGB}{10,83,5}
\tikzstyle{drawzag}=[draw=couleurzag]
\tikzstyle{nodezag}=[pos=0.5, above, sloped]
\tikzstyle{nodearrow_b}=[pos=0.5, below]
\tikzstyle{nodearrow_a}=[pos=0.5, below]
\tikzstyle{nodearrow_r}=[pos=0.5, above]

\draw[drawwall_b] (3.000000,0.000000) -- node[nodewall_b]{\SigModWallb} (3.000000,4.000000);
\draw[drawinit] (-1.000000,0.000000) -- node[nodeinit]{\SigModInit} (3.000000,4.000000);
\draw[drawzag] (3.000000,4.000000) -- node[nodezag]{\SigModZagSmall} (0.000000,7.000000);
\draw[drawwall_0] (0.000000,0.000000) -- node[nodewall_0]{\SigModWallZero} (0.000000,7.000000);
\draw[drawwall_b] (3.000000,4.000000) -- node[nodewall_b]{\SigModWallb} (3.000000,10.000000);
\draw[drawzig] (0.000000,7.000000) -- node[nodezig]{\SigModZigSmall} (3.000000,10.000000);
\draw[drawwall_a] (11.000000,0.000000) -- node[nodewall_a]{\SigModWalla} (11.000000,12.000000);
\draw[drawZIG] (3.000000,4.000000) -- node[nodeZIG]{\SigModZigBig} (11.000000,12.000000);
\draw[drawzag] (3.000000,10.000000) -- node[nodezag]{\SigModZagSmall} (0.000000,13.000000);
\draw[drawwall_0] (0.000000,7.000000) -- node[nodewall_0]{\SigModWallZero} (0.000000,13.000000);
\draw[drawZAG] (11.000000,12.000000) -- node[nodeZAG]{\SigModZagBig} (8.000000,15.000000);
\draw[drawZIG] (3.000000,10.000000) -- node[nodeZIG]{\SigModZigBig} (8.000000,15.000000);
\draw[drawwall_b] (3.000000,10.000000) -- node[nodewall_b]{\SigModWallb} (3.000000,16.000000);
\draw[drawzig] (0.000000,13.000000) -- node[nodezig]{\SigModZigSmall} (3.000000,16.000000);
\draw[drawZAG] (8.000000,15.000000) -- node[nodeZAG]{\SigModZagBig} (5.000000,18.000000);
\draw[drawZIG] (3.000000,16.000000) -- node[nodeZIG]{\SigModZigBig} (5.000000,18.000000);
\draw[drawzag] (3.000000,16.000000) -- node[nodezag]{\SigModZagSmall} (0.000000,19.000000);
\draw[drawwall_0] (0.000000,13.000000) -- node[nodewall_0]{\SigModWallZero} (0.000000,19.000000);
\draw[drawZAG] (5.000000,18.000000) -- node[nodeZAG]{\SigModZagBig} (3.000000,20.000000);
\draw[drawwall_b] (3.000000,16.000000) -- node[nodewall_b]{\SigModWallb} (3.000000,20.000000);
% \draw[drawwall_b] (3.000000,16.000000) -- node[nodewall_b]{\SigModWallb} (3.000000,20.000000);
\draw[drawZAG] (3.000000,20.000000) -- node[nodeZAG]{\SigModZagBig} (2.000000,21.000000);
\draw[drawzig] (0.000000,19.000000) -- node[nodezig]{\SigModZigSmall} (2.000000,21.000000);
\draw[drawwall_0] (0.000000,19.000000) -- node[nodewall_0]{\SigModWallZero} (0.000000,22.000000);
\draw[drawwall_result] (2.000000,21.000000) -- node[nodewall_result]{\SigModWallr} (2.000000,22.000000);

\draw[arrows=<->] (0.000000,-0.500000) -- node[nodearrow_a]{$a$} (11.000000,-0.500000);
\draw[arrows=<->] (0.000000,-1.000000) -- node[nodearrow_b]{$b$} (3.000000,-1.00000);
\draw[arrows=<->] (0.000000,22.500000) -- node[nodearrow_r]{$a \bmod b$} (2.000000,22.500000);
\end{tikzpicture}


==> Fig/subtraction.tex <==
\begin{tikzpicture}[x=4.5mm,y=4.5mm,font=\footnotesize]
\definecolor{couleurinit}{RGB}{155,20,157}
\tikzstyle{drawinit}=[draw=couleurinit]
\tikzstyle{nodeinit}=[pos=0.5, below, sloped]
\definecolor{couleurwall_0}{RGB}{0,0,0}
\tikzstyle{drawwall_0}=[draw=couleurwall_0]
\tikzstyle{nodewall_0}=[pos=0.5, left]
\definecolor{couleurwall_a}{RGB}{244,8,8}
\tikzstyle{drawwall_a}=[draw=couleurwall_a]
\tikzstyle{nodewall_a}=[pos=0.5, left]
\definecolor{couleurwall_b}{RGB}{0,0,255}
\tikzstyle{drawwall_b}=[draw=couleurwall_b]
\tikzstyle{nodewall_b}=[pos=0.5, right]
\definecolor{couleurwall_result}{RGB}{155,20,157}
\tikzstyle{drawwall_result}=[draw=couleurwall_result]
\tikzstyle{nodewall_result}=[pos=0.5, left]
\definecolor{couleurZIG}{RGB}{0,255,0}
\tikzstyle{drawZIG}=[draw=couleurZIG]
\tikzstyle{nodeZIG}=[pos=0.5, above, sloped]
\definecolor{couleurZAG}{RGB}{0,255,0}
\tikzstyle{drawZAG}=[draw=couleurZAG]
\tikzstyle{nodeZAG}=[pos=0.5, above, sloped]
\definecolor{couleurzig}{RGB}{10,83,5}
\tikzstyle{drawzig}=[draw=couleurzig]
\tikzstyle{nodezig}=[pos=0.5, above, sloped]
\definecolor{couleurzag}{RGB}{10,83,5}
\tikzstyle{drawzag}=[draw=couleurzag]
\tikzstyle{nodezag}=[pos=0.5, above, sloped]
\definecolor{black}{RGB}{0,0,0}
\tikzstyle{nodearrow_b}=[pos=0.5, below]
\tikzstyle{nodearrow_a}=[pos=0.5, below]
\tikzstyle{nodearrow_r}=[pos=0.5, above]

\draw[drawwall_b] (3.000000,0.000000) -- node[nodewall_b]{\SigSubWallb} (3.000000,4.000000);
\draw[drawinit] (-1.000000,0.000000) -- node[nodeinit]{\SigSubInit} (3.000000,4.000000);
\draw[drawzag] (3.000000,4.000000) -- node[nodezag]{\SigSubZagSmall} (0.000000,7.000000);
\draw[drawwall_0] (0.000000,0.000000) -- node[nodewall_0]{\SigSubWallZero} (0.000000,7.000000);
\draw[drawwall_b] (3.000000,4.000000) -- node[nodewall_b]{\SigSubWallb} (3.000000,10.000000);
\draw[drawzig] (0.000000,7.000000) -- node[nodezig]{\SigSubZigSmall} (3.000000,10.000000);
\draw[drawwall_a] (11.000000,0.000000) -- node[nodewall_a]{\SigSubWalla} (11.000000,12.000000);
\draw[drawZIG] (3.000000,4.000000) -- node[nodeZIG]{\SigSubZigBig} (11.000000,12.000000);
\draw[drawZAG] (11.000000,12.000000) -- node[nodeZAG]{\SigSubZagBig} (8.000000,15.000000);
\draw[drawZIG] (3.000000,10.000000) -- node[nodeZIG]{\SigSubZigBig} (8.000000,15.000000);
\draw[drawwall_0] (0.000000,7.000000) -- node[nodewall_0]{\SigSubWallZero} (0.000000,16.000000);
\draw[drawwall_result] (8.000000,15.000000) -- node[nodewall_result]{\SigSubWallr} (8.000000,16.000000);

\draw[arrows=<->] (0.000000,-0.500000) -- node[nodearrow_a]{$a$} (11.000000,-0.500000);
\draw[arrows=<->] (0.000000,-1.000000) -- node[nodearrow_b]{$b$} (3.000000,-1.00000);
\draw[arrows=<->] (0.000000,16.500000) -- node[nodearrow_r]{$a-b$} (8.000000,16.500000);
\end{tikzpicture}


